Mean-Payoff-Parity and Lifting Strategies from MDPs to 2-Player Stochastic Games

We consider the strategy complexity (i.e., memory and randomization) of optimal strategies in turn-based 2-player zero-sum stochastic games. Results in [Gimbert,Kelmendi:2023] show how to lift optimal memoryless strategies for shift-invariant inverse-submixing objectives from MDPs to 2-player stochastic games with an exponential increase in the number of memory modes. We show the corresponding lower bound, i.e., the extra exponential memory is required in general, even for randomized strategies. Moreover, we solve the strategy complexity of the well-studied mean-payoff-parity objective in 2-player stochastic games. This objective is also shift-invariant inverse-submixing, but easier than the worst case for this class. In MDPs, Maximizer has optimal memoryless randomized strategies, while optimal deterministic strategies require exponential memory. However, in stochastic games, optimal randomized strategies require, at least and at most, linear memory (equal to the number of even colors). Finally, we show that a different construction for lifting memoryless (resp. finite-memory) deterministic strategies from MDPs (resp. 1-player games) to 2-player games cannot be generalized even to memoryless randomized strategies. We construct a shift-invariant objective where Max and Min each have optimal memoryless randomized strategies in all MDPs, but optimal (randomized) Max strategies still require infinite memory in deterministic 2-player games.

==> fig-O-game.tikz <==
\begin{tikzpicture}[node distance= 1.25cm and 2cm,
    acta/.append style={square,inner sep=1}
]

\node[Gmax] (d) at (0,0) {$s_1$};
\node (x) at (0,-1) {};  % this is to ensure uniform height with neighbouring fig
\node (y) at (0,2) {};  % this is to ensure uniform height with neighbouring fig
\node[Gmin,left= of d] (s) {$s_0$};

\draw[->] (s) edge[loop above] node[above]{$-1$}(s);

\draw[->] (s) edge[bend left=50] node[above]{$-1$} (d);

\draw[->] (d) edge[bend left=50] node[below]{$+1$} (s);

\draw[->] (d) edge[loop above] node[above]{$+1$}(d);
\end{tikzpicture}



==> fig-W-MDP.tikz <==
\begin{tikzpicture}[node distance= 1.25cm and 2cm,
    acta/.append style={square,inner sep=1}
]

\node (x) at (0,-1) {};  % this is to ensure uniform height with neighbouring fig
\node (y) at (0,2) {};  % this is to ensure uniform height with neighbouring fig
\node[Gmax] (d) at (0,0) {$s_1$};
\node[Grand,left= of d] (s) {$s_0$};
\node[Gmax,right= of d] (t) {$s_2$};

\draw[->] (s) edge[loop above] node[above]{$\frac{1}{2},+1$} (s);
\draw[->] (s) edge[] node[above]{$\frac{1}{2},+1$} (d);
\draw[->] (d) edge[] node[above]{$0$} (t);
\draw[->] (d) edge[loop above] node[above]{$-1$} (d);
\draw[->] (t) edge[loop above] node[above]{$0$} (t);
\end{tikzpicture}



==> fig_Gn.tex <==
\documentclass[tikz, border=5mm]{standalone}

\usepackage{caption}
\input{macros1.tex}
\input{macros.tex}

\input{tikzmacros.tex}

\begin{document}
\begin{tikzpicture}[
    >=Latex,
    max_node/.style={Gmax, minimum size=12mm, font=\small},
    min_node/.style={Gmin, minimum size=16mm, font=\small},
    edge_label/.style={below, sloped, font=\small},
    edge_label2/.style={below, sloped, font=\small},
    invisible_node/.style={opacity=0, minimum size=0pt}
]

\def\xpos{2cm}
\def\ypos{2.5cm}

% --- Node Placement ---
% Place s0 and invisible nodes above
\node[max_node] (s0) at (0*\xpos,0*\ypos) {$t$};
\foreach \i in {-2,-1,0,1,2}
  \node[invisible_node] (aboves0\i) at (-\xpos,\i*\ypos) {};

% Place odd nodes below s0
\node[max_node] (odd1) at (1*\xpos,2*\ypos) {$1$};
\node[max_node] (odd3) at (1*\xpos,1*\ypos) {$3$};
\node[rectangle, minimum size=12mm] (oddvdots) at (1*\xpos,0*\ypos) {$\vdots$};
\node[max_node] (oddlastbefore) at (1*\xpos,-1*\ypos) {$2n-3$};
\node[max_node] (oddlast) at (1*\xpos,-2*\ypos) {$2n-1$};

% Place s1 below odd nodes
\node[min_node] (s1) at (2*\xpos,0*\ypos) {$\s$};

% Place even nodes below s1 and invisible nodes below
\node[min_node] (even2) at (3*\xpos,2*\ypos) {$2$};
\node[min_node] (even4) at (3*\xpos,1*\ypos) {$4$};
\node[diamond, minimum size = 12mm] (evenvdots) at (3*\xpos,0*\ypos) {$\vdots$};
\node[min_node] (evenlastbefore) at (3*\xpos,-1*\ypos) {$2n-2$};
\node[min_node] (evenlast) at (3*\xpos,-2*\ypos) {$2n$};

\node[invisible_node] (beloweven-2) at (4*\xpos,2*\ypos) {};
\node[invisible_node] (beloweven-1) at (4*\xpos,1*\ypos) {};
\node[invisible_node] (beloweven0) at (4*\xpos,0*\ypos) {};
\node[invisible_node] (beloweven1) at (4*\xpos,-1*\ypos) {};
\node[invisible_node] (beloweven2) at (4*\xpos,-2*\ypos) {};

% --- Edge Drawing ---
% Edges from above s0 to s0
\foreach \i in {-2,-1,0,1,2}
  \draw[->,dashed] (aboves0\i) edge (s0);

% Edges from s0 to odd nodes
\draw[->] (s0) edge   node[midway, edge_label] {2} (odd1);
\draw[->] (s0) edge   node[midway, edge_label] {4} (odd3);
\draw[->] (s0) edge   node[midway, edge_label] {$2n-2$} (oddlastbefore);
\draw[->] (s0) edge   node[midway, edge_label] {$2n$} (oddlast);
\draw[->] (s0) edge  (oddvdots); % Indicate continuation

% Edges from odd nodes to s1
\draw[->] (odd1) edge  node[midway, edge_label] {0}(s1);
\draw[->] (odd3) edge  node[midway, edge_label] {0}(s1);
\draw[->] (oddlastbefore) edge  node[midway, edge_label] {0}(s1);
\draw[->] (oddlast) edge  node[midway, edge_label] {0}(s1);
\draw[->] (oddvdots) edge node[midway, edge_label] {0}  (s1); % Indicate continuation

% Edges from s1 to even nodes
\draw[->] (s1) edge  node[midway, edge_label2] {\hspace{-1cm}-1}  (even2);
\draw[->] (s1) edge  node[midway, edge_label2] {-3} (even4);
\draw[->] (s1) edge  node[midway, edge_label2] {$-2n+3$} (evenlastbefore);
\draw[->] (s1) edge  node[midway, edge_label2] {$-2n+1$} (evenlast);
\draw[->] (s1) edge (evenvdots); % Indicate continuation

% Edges from even nodes to below even
\draw[->,dashed] (even2) edge node[midway, edge_label] {0} (beloweven-2);
\draw[->,dashed] (even4) edge node[midway, edge_label] {0} (beloweven-1);
\draw[->,dashed] (evenvdots) edge node[midway, edge_label] {0} (beloweven0);
\draw[->,dashed] (evenlastbefore) edge node[midway, edge_label] {0} (beloweven1);
\draw[->,dashed] (evenlast) edge node[midway, edge_label] {0} (beloweven2) [bend right=15];


\end{tikzpicture}
\end{document}


==> fig_multimp.tex <==
\begin{tikzpicture}[->,>=stealth',shorten >=1pt,auto,node
    distance=2.0cm, font=\Large,
    max_node/.style={Gmax, minimum size=12mm},
    min_node/.style={Gmin, minimum size=16mm},
    edge_label/.style={below, sloped},
    edge_label2/.style={below, sloped}]
    
    % 1. Define the expanded "spine" of the diagram.
    \node[min_node] (s1) {$s_1$};
    \node[min_node, right=of s1] (s2) {$s_2$};
    \node[right=of s2] (dots_s) {$\dots$};
    \node[min_node, right=of dots_s] (sk) {$s_{k}$};

    \node[max_node, right=of sk] (t1) {$t_1$};
    \node[max_node, right=of t1] (t2) {$t_2$};
    \node[right=of t2] (dots_t) {$\dots$};
    \node[max_node, right=of dots_t] (tk) {$t_{k}$};
    
    % 2. Place the branching nodes for each explicit spine node.
    \node[min_node, above right=of s1] (s1L) {$s_{1,L}$};
    \node[min_node, below right=of s1] (s1R) {$s_{1,R}$};
    
    \node[min_node, above right=of s2] (s2L) {$s_{2,L}$};
    \node[min_node, below right=of s2] (s2R) {$s_{2,R}$};
    
    \node[min_node, above right=of sk] (skL) {$s_{k,L}$};
    \node[min_node, below right=of sk] (skR) {$s_{k,R}$};

    \node[max_node, above right=of t1] (t1L) {$t_{1,L}$};
    \node[max_node, below right=of t1] (t1R) {$t_{1,R}$};

    \node[max_node, above right=of t2] (t2L) {$t_{2,L}$};
    \node[max_node, below right=of t2] (t2R) {$t_{2,R}$};
    
    \node[max_node, above right=of tk] (tkL) {$t_{k,L}$};
    \node[max_node, below right=of tk] (tkR) {$t_{k,R}$};

    % 3. Draw the edges for the expanded structure.
    \draw[->] ++(-1.25,0) -- (s1); % Initial state arrow

    \path[->, >=latex]
    % --- MIN PLAYER SECTION ---
    % Solid edges from spine to branches
    (s1) edge node[midway, edge_label]{$\vec{e}_{1}$} (s1L)
    (s1) edge node[midway, edge_label]{$- \vec{e}_{1}$} (s1R)
    (s1L) edge node[midway, edge_label]{$\vec{0}$} (s2)
    (s1R) edge node[midway, edge_label]{$\vec{0}$} (s2)
    (s2) edge node[midway, edge_label]{$\vec{e}_{2}$} (s2L)
    (s2) edge node[midway, edge_label]{$- \vec{e}_{2}$} (s2R)
    (sk) edge node[midway, edge_label]{$\vec{e}_{k}$} (skL)
    (sk) edge node[midway, edge_label]{$-\vec{e}_{k}$} (skR)
    
    % Dotted edges from branches to next spine node
    (s2L) edge[dotted] (dots_s)
    (s2R) edge[dotted] (dots_s)
    (dots_s) edge[dotted] (sk)
    
    % Connecting MIN to MAX section
    (skL) edge node[midway, edge_label]{$\vec{0}$} (t1)
    (skR) edge node[midway, edge_label]{$\vec{0}$} (t1)
    
    % --- MAX PLAYER SECTION ---
    % Solid edges from spine to branches
    (t1) edge node[midway, edge_label]{$- \vec{e}_{1}$} (t1L)
    (t1) edge node[midway, edge_label]{$\vec{e}_{1}$} (t1R)
    (t1L) edge node[midway, edge_label]{$\vec{0}$} (t2)
    (t1R) edge node[midway, edge_label]{$\vec{0}$} (t2)
    (t2) edge node[midway, edge_label]{$- \vec{e}_{2}$} (t2L)
    (t2) edge node[midway, edge_label]{$\vec{e}_{2}$} (t2R)
    (tk) edge node[midway, edge_label]{$-\vec{e}_{k}$} (tkL)
    (tk) edge node[midway, edge_label]{$\vec{e}_{k}$} (tkR)
    
    % Dotted edges from branches to next spine node
    (t2L) edge[dotted] (dots_t)
    (t2R) edge[dotted] (dots_t)
    (dots_t) edge[dotted] (tk);

    % 4. Draw the final curved feedback loops.
    \draw[->, >=latex] (tkL) to[out=165, in=70]  node[midway, edge_label]{$\vec{\delta}$} (s1);
    \draw[->, >=latex] (tkR) to[out=195, in=290] node[midway, edge_label]{$\vec{\delta}$} (s1);
\end{tikzpicture}

